Training Neural Networks as Recognizers of Formal Languages

Characterizing the computational power of neural network architectures in terms of formal language theory remains a crucial line of research, as it describes lower and upper bounds on the reasoning capabilities of modern AI. However, when empirically testing these bounds, existing work often leaves a discrepancy between experiments and the formal claims they are meant to support. The problem is that formal language theory pertains specifically to recognizers: machines that receive a string as input and classify whether it belongs to a language. On the other hand, it is common instead to evaluate language models on proxy tasks, e.g., language modeling or sequence-to-sequence transduction, that are similar in only an informal sense to the underlying theory. We correct this mismatch by training and evaluating neural networks directly as binary classifiers of strings, using a general method that can be applied to a wide variety of languages. As part of this, we extend an algorithm recently proposed by Sn{\ae}bjarnarson et al. (2026) for efficient length-controlled sampling of strings from regular languages. We provide results on a variety of languages across the Chomsky hierarchy for three neural architectures: a simple RNN, an LSTM, and a causally masked transformer. We find that the RNN and LSTM often outperform the transformer, and that auxiliary training objectives such as language modeling can help, although no single objective uniformly improves performance across languages and architectures. Our contributions will facilitate theoretically sound empirical testing of language recognition claims in future work. We have released our datasets as a benchmark called FLaRe (Formal Language Recognition), along with our code.

==> (inline-0) <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.994 $\pm$ 0.01 & \textbf{1.000} \\
\transformerabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & \textbf{0.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} $\pm$ 0.00 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.997 & 0.978 $\pm$ 0.04 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.923 & 0.956 $\pm$ 0.06 & \textbf{1.000} \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.998 & 0.994 $\pm$ 0.01 & \textbf{1.000} \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 1.000 & 0.996 $\pm$ 0.01 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.992 & 0.959 $\pm$ 0.06 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.992 $\pm$ 0.01 & \textbf{1.000} \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.549 & 0.673 & 0.565 & 0.513 & 0.512 & 0.504 $\pm$ 0.01 & 0.517 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.542 & 0.680 & 0.527 & 0.480 & 0.509 & 0.508 $\pm$ 0.01 & 0.518 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.541 & 0.674 & 0.559 & 0.520 & 0.505 & 0.506 $\pm$ 0.01 & 0.517 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.576 & 0.658 & 0.607 & 0.575 & 0.640 & 0.523 $\pm$ 0.04 & 0.640 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.556 $\pm$ 0.15 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.621 $\pm$ 0.19 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.601 $\pm$ 0.20 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.614 $\pm$ 0.20 & \textbf{1.000} \\
\lstmabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.831 $\pm$ 0.22 & \textbf{1.000} \\
\lstmabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.761 & 0.900 $\pm$ 0.15 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.554 $\pm$ 0.15 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.538 & 0.680 & 0.520 & 0.518 & 0.509 & 0.503 $\pm$ 0.01 & 0.515 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.611 $\pm$ 0.20 & \textbf{1.000} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.697 $\pm$ 0.22 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.539 & 0.671 & 0.551 & 0.508 & 0.511 & 0.504 $\pm$ 0.01 & 0.516 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.537 & 0.681 & 0.513 & 0.518 & 0.497 & 0.503 $\pm$ 0.01 & 0.517 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.999 & 0.000 & \textbf{1.000} &  & 0.707 & 0.717 $\pm$ 0.09 & 0.844 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.994 & 0.134 & 0.969 &  & 0.593 & 0.693 $\pm$ 0.10 & 0.857 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.998 & 0.001 & \textbf{1.000} &  & 0.833 & 0.675 $\pm$ 0.12 & 0.847 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.997 & 0.087 & 0.979 &  & 0.617 & 0.687 $\pm$ 0.08 & 0.838 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 1.000 & 0.000 & \textbf{1.000} &  & 0.546 & 0.710 $\pm$ 0.10 & 0.842 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.971 & 0.126 & 0.962 &  & 0.845 & 0.734 $\pm$ 0.10 & 0.845 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.999 & 0.003 & \textbf{1.000} &  & 0.681 & 0.659 $\pm$ 0.09 & 0.842 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.997 & 0.105 & 0.970 &  & 0.592 & 0.706 $\pm$ 0.10 & 0.850 \\
\rnnabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.935 $\pm$ 0.10 & \textbf{1.000} \\
\rnnabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.880 $\pm$ 0.10 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.956 $\pm$ 0.09 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.948 $\pm$ 0.08 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.969 $\pm$ 0.07 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.978 $\pm$ 0.07 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.911 $\pm$ 0.11 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.914 $\pm$ 0.10 & \textbf{1.000} \\
\lstmabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & \textbf{0.000} & \textbf{1.000} &  & \textbf{1.000} & 0.972 $\pm$ 0.07 & \textbf{1.000} \\
\lstmabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.905 $\pm$ 0.13 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & 0.864 & 0.928 $\pm$ 0.14 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & 0.939 & 0.975 $\pm$ 0.02 & \textbf{1.000} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.921 $\pm$ 0.10 & \textbf{1.000} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & \textbf{0.982} $\pm$ 0.05 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & \textbf{1.000} & 0.953 $\pm$ 0.13 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} &  & 0.964 & 0.881 $\pm$ 0.20 & \textbf{1.000} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.713 & 0.503 & 0.688 & 0.601 & 0.538 & 0.528 $\pm$ 0.01 & 0.544 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.664 & 0.620 & 0.595 & 0.569 & 0.521 & 0.529 $\pm$ 0.01 & 0.543 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.764 & 0.452 & 0.722 & 0.680 & 0.558 & 0.530 $\pm$ 0.01 & 0.558 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.756 & 0.552 & 0.658 & 0.686 & 0.561 & 0.532 $\pm$ 0.01 & 0.561 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.969 & 0.060 & 0.973 & 0.953 & 0.559 & 0.557 $\pm$ 0.03 & 0.630 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.903 & 0.424 & 0.766 & 0.882 & 0.550 & 0.547 $\pm$ 0.02 & 0.599 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.909 & 0.198 & 0.895 & 0.874 & 0.579 & 0.552 $\pm$ 0.03 & 0.604 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.865 & 0.444 & 0.751 & 0.820 & 0.587 & 0.553 $\pm$ 0.03 & 0.591 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.546 & 0.677 & 0.531 & 0.534 & 0.521 & 0.507 $\pm$ 0.01 & 0.525 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.554 & 0.687 & 0.540 & 0.540 & 0.522 & 0.512 $\pm$ 0.01 & 0.541 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.605 $\pm$ 0.20 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.572 $\pm$ 0.15 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.712 $\pm$ 0.24 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.671 $\pm$ 0.19 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.706 $\pm$ 0.24 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.682 $\pm$ 0.21 & \textbf{1.000} \\
\lstmabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.664 $\pm$ 0.22 & \textbf{1.000} \\
\lstmabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.705 $\pm$ 0.24 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.599 $\pm$ 0.20 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.544 & 0.686 & 0.542 & 0.542 & 0.497 & 0.494 $\pm$ 0.00 & 0.497 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & \textbf{0.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.902} $\pm$ 0.20 & \textbf{1.000} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.752 $\pm$ 0.25 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.613 $\pm$ 0.20 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.547 $\pm$ 0.15 & \textbf{1.000} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.931 & 0.250 & 0.911 & 0.946 & 0.811 & 0.836 $\pm$ 0.05 & \textbf{0.934} \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.923 & 0.192 & 0.938 & 0.946 & 0.901 & 0.844 $\pm$ 0.05 & \textbf{0.934} \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.931 & 0.249 & 0.911 & 0.946 & 0.805 & 0.804 $\pm$ 0.10 & 0.933 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.926 & 0.191 & 0.938 & 0.946 & 0.923 & 0.866 $\pm$ 0.05 & 0.933 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.984} & \textbf{0.074} & \textbf{0.973} & \textbf{0.987} & 0.767 & 0.812 $\pm$ 0.04 & 0.884 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.950 & 0.169 & 0.943 & 0.957 & 0.776 & 0.819 $\pm$ 0.04 & 0.927 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.931 & 0.251 & 0.911 & 0.946 & 0.810 & 0.838 $\pm$ 0.05 & 0.932 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.924 & 0.192 & 0.938 & 0.946 & 0.932 & 0.838 $\pm$ 0.05 & 0.932 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.930 & 0.255 & 0.910 & 0.946 & \textbf{0.934} & \textbf{0.930} $\pm$ 0.01 & \textbf{0.934} \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.928 & 0.192 & 0.939 & 0.946 & \textbf{0.934} & 0.917 $\pm$ 0.05 & \textbf{0.934} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.929 & 0.254 & 0.910 & 0.946 & \textbf{0.934} & 0.915 $\pm$ 0.05 & \textbf{0.934} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.931 & 0.189 & 0.941 & 0.946 & \textbf{0.934} & 0.904 $\pm$ 0.09 & \textbf{0.934} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.930 & 0.256 & 0.910 & 0.946 & \textbf{0.934} & 0.900 $\pm$ 0.07 & \textbf{0.934} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.929 & 0.190 & 0.940 & 0.946 & \textbf{0.934} & 0.877 $\pm$ 0.13 & \textbf{0.934} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.928 & 0.264 & 0.907 & 0.946 & \textbf{0.934} & 0.888 $\pm$ 0.11 & \textbf{0.934} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.929 & 0.192 & 0.940 & 0.946 & \textbf{0.934} & 0.839 $\pm$ 0.17 & \textbf{0.934} \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.929 & 0.257 & 0.910 & 0.946 & \textbf{0.934} & 0.900 $\pm$ 0.04 & \textbf{0.934} \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.929 & 0.190 & 0.940 & 0.946 & 0.927 & 0.914 $\pm$ 0.03 & \textbf{0.934} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.930 & 0.252 & 0.910 & 0.946 & \textbf{0.934} & 0.878 $\pm$ 0.13 & \textbf{0.934} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.929 & 0.191 & 0.940 & 0.946 & \textbf{0.934} & 0.828 $\pm$ 0.17 & \textbf{0.934} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.931 & 0.255 & 0.911 & 0.946 & \textbf{0.934} & 0.822 $\pm$ 0.16 & \textbf{0.934} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.929 & 0.193 & 0.940 & 0.946 & 0.923 & 0.880 $\pm$ 0.13 & 0.933 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.935 & 0.237 & 0.912 & 0.947 & 0.884 & 0.874 $\pm$ 0.13 & \textbf{0.934} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.929 & 0.189 & 0.940 & 0.946 & 0.933 & 0.798 $\pm$ 0.20 & \textbf{0.934} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.977 & 0.093 & 0.976 & 0.979 & 0.643 & 0.686 $\pm$ 0.11 & 0.812 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.978 & 0.117 & 0.963 & 0.981 & 0.829 & 0.698 $\pm$ 0.09 & 0.830 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.983 & 0.085 & 0.980 & 0.980 & 0.531 & 0.659 $\pm$ 0.11 & 0.796 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.929 & 0.270 & 0.889 & 0.919 & 0.559 & 0.676 $\pm$ 0.08 & 0.790 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.984 & 0.085 & 0.981 & 0.981 & 0.740 & 0.654 $\pm$ 0.12 & 0.869 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.975 & 0.100 & 0.969 & 0.976 & 0.884 & 0.706 $\pm$ 0.09 & 0.884 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.979 & 0.089 & 0.976 & 0.981 & 0.826 & 0.671 $\pm$ 0.12 & 0.852 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.972 & 0.122 & 0.965 & 0.973 & 0.582 & 0.612 $\pm$ 0.08 & 0.793 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.986 & 0.080 & 0.982 & 0.978 & 0.997 & \textbf{0.996} $\pm$ 0.00 & \textbf{0.997} \\
\rnnabbrev{} (\validationlongabbrev{}) & \textbf{0.988} & 0.062 & \textbf{0.987} & \textbf{0.984} & \textbf{0.997} & 0.989 $\pm$ 0.02 & \textbf{0.997} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.987 & 0.081 & 0.982 & 0.980 & \textbf{0.997} & 0.882 $\pm$ 0.10 & \textbf{0.997} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{0.988} & 0.062 & \textbf{0.987} & \textbf{0.984} & \textbf{0.997} & 0.964 $\pm$ 0.07 & \textbf{0.997} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.987 & 0.079 & 0.982 & 0.980 & 0.997 & 0.950 $\pm$ 0.08 & \textbf{0.997} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{0.988} & 0.062 & \textbf{0.987} & \textbf{0.984} & 0.996 & 0.965 $\pm$ 0.07 & \textbf{0.997} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.986 & 0.079 & 0.982 & 0.978 & 0.997 & 0.966 $\pm$ 0.07 & \textbf{0.997} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{0.988} & 0.062 & \textbf{0.987} & \textbf{0.984} & \textbf{0.997} & 0.955 $\pm$ 0.07 & \textbf{0.997} \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.986 & 0.078 & 0.982 & 0.978 & 0.997 & 0.982 $\pm$ 0.03 & \textbf{0.997} \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.985 & 0.063 & \textbf{0.987} & 0.978 & 0.997 & 0.955 $\pm$ 0.08 & 0.997 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.986 & 0.081 & 0.982 & 0.978 & 0.997 & 0.981 $\pm$ 0.03 & \textbf{0.997} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{0.988} & 0.061 & \textbf{0.987} & \textbf{0.984} & \textbf{0.997} & 0.995 $\pm$ 0.00 & \textbf{0.997} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.986 & 0.078 & 0.982 & 0.978 & 0.997 & 0.952 $\pm$ 0.09 & 0.997 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{0.988} & \textbf{0.061} & \textbf{0.987} & \textbf{0.984} & 0.997 & 0.957 $\pm$ 0.07 & 0.997 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.986 & 0.081 & 0.982 & 0.978 & 0.964 & 0.918 $\pm$ 0.14 & \textbf{0.997} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{0.988} & 0.062 & \textbf{0.987} & \textbf{0.984} & 0.996 & 0.950 $\pm$ 0.08 & 0.997 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.968 & 0.119 & 0.969 & 0.968 & 0.585 & 0.630 $\pm$ 0.05 & 0.711 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.965 & 0.146 & 0.953 & 0.967 & 0.804 & 0.690 $\pm$ 0.08 & 0.804 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.998 & 0.010 & 0.998 & 0.994 & 0.604 & 0.702 $\pm$ 0.09 & 0.811 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.979 & 0.157 & 0.950 & 0.975 & 0.599 & 0.652 $\pm$ 0.06 & 0.778 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.998 & 0.002 & \textbf{1.000} & 0.995 & 0.596 & 0.622 $\pm$ 0.07 & 0.765 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.964 & 0.163 & 0.941 & 0.969 & 0.756 & 0.687 $\pm$ 0.09 & 0.819 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.996 & 0.008 & 0.996 & 0.991 & 0.693 & 0.627 $\pm$ 0.05 & 0.734 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.994 & 0.123 & 0.959 & 0.989 & 0.788 & 0.693 $\pm$ 0.08 & 0.791 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.972 & 0.093 & 0.976 & 0.977 & 0.980 & 0.907 $\pm$ 0.08 & 0.982 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.972 & 0.092 & 0.979 & 0.976 & 0.972 & 0.929 $\pm$ 0.10 & 0.982 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.999 & 0.005 & \textbf{1.000} & 0.998 & 0.991 & 0.941 $\pm$ 0.07 & 0.991 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.999 & 0.014 & 0.998 & 0.998 & 0.826 & 0.945 $\pm$ 0.05 & 0.982 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.999 & 0.005 & 0.999 & 0.999 & 0.957 & 0.952 $\pm$ 0.07 & 0.998 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.998 & 0.014 & 0.998 & 0.997 & 0.988 & 0.923 $\pm$ 0.07 & 0.996 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & \textbf{0.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & \textbf{0.953} $\pm$ 0.05 & \textbf{0.999} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 1.000 & 0.001 & \textbf{1.000} & \textbf{1.000} & 0.991 & 0.922 $\pm$ 0.09 & 0.996 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.971 & 0.097 & 0.975 & 0.978 & 0.982 & 0.907 $\pm$ 0.10 & 0.982 \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.971 & 0.094 & 0.979 & 0.978 & 0.977 & 0.883 $\pm$ 0.10 & 0.977 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.971 & 0.100 & 0.975 & 0.978 & 0.982 & 0.835 $\pm$ 0.14 & 0.982 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.972 & 0.089 & 0.979 & 0.976 & 0.701 & 0.868 $\pm$ 0.10 & 0.980 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.972 & 0.097 & 0.975 & 0.977 & 0.982 & 0.882 $\pm$ 0.16 & 0.982 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.972 & 0.091 & 0.979 & 0.975 & 0.976 & 0.942 $\pm$ 0.07 & 0.983 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.971 & 0.098 & 0.974 & 0.977 & 0.962 & 0.838 $\pm$ 0.19 & 0.983 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.972 & 0.089 & 0.979 & 0.977 & 0.975 & 0.922 $\pm$ 0.10 & 0.982 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.926 $\pm$ 0.12 & \textbf{1.000} \\
\transformerabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.987 & 0.936 $\pm$ 0.10 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.934 $\pm$ 0.08 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.974 $\pm$ 0.04 & \textbf{1.000} \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.952 & 0.982 $\pm$ 0.04 & \textbf{1.000} \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.969 $\pm$ 0.08 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.999 & 0.935 $\pm$ 0.14 & \textbf{1.000} \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.928 $\pm$ 0.12 & \textbf{1.000} \\
\rnnabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.629 $\pm$ 0.20 & \textbf{1.000} \\
\rnnabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.701 $\pm$ 0.24 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.800 $\pm$ 0.24 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.800 $\pm$ 0.24 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.703 $\pm$ 0.24 & \textbf{1.000} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.799 $\pm$ 0.25 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.750 $\pm$ 0.25 & \textbf{1.000} \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.704 $\pm$ 0.24 & \textbf{1.000} \\
\lstmabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 1.000 & 0.932 $\pm$ 0.15 & \textbf{1.000} \\
\lstmabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & \textbf{0.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} $\pm$ 0.00 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.938 $\pm$ 0.14 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.896 $\pm$ 0.15 & \textbf{1.000} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.850 $\pm$ 0.23 & \textbf{1.000} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.944 $\pm$ 0.09 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.850 $\pm$ 0.23 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.779 & 0.912 $\pm$ 0.15 & \textbf{1.000} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.001 & \textbf{1.000} & \textbf{1.000} & 0.970 & 0.946 $\pm$ 0.07 & 0.990 \\
\transformerabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.004 & \textbf{1.000} & \textbf{1.000} & 0.985 & 0.943 $\pm$ 0.07 & 0.995 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.001 & \textbf{1.000} & \textbf{1.000} & 0.992 & 0.969 $\pm$ 0.04 & 0.992 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.005 & \textbf{1.000} & \textbf{1.000} & 0.991 & 0.959 $\pm$ 0.05 & 0.996 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.992 & 0.961 $\pm$ 0.05 & 0.992 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.005 & 0.998 & \textbf{1.000} & 0.985 & 0.966 $\pm$ 0.04 & 0.993 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.001 & \textbf{1.000} & \textbf{1.000} & 0.989 & 0.969 $\pm$ 0.02 & 0.989 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.007 & 0.998 & \textbf{1.000} & 0.991 & \textbf{0.975} $\pm$ 0.04 & 0.993 \\
\rnnabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.003 & \textbf{1.000} & \textbf{1.000} & 0.913 & 0.868 $\pm$ 0.12 & 0.928 \\
\rnnabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.025 & 0.997 & \textbf{1.000} & 0.926 & 0.834 $\pm$ 0.14 & 0.931 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.918 & 0.875 $\pm$ 0.12 & 0.924 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.021 & 0.996 & \textbf{1.000} & 0.916 & 0.880 $\pm$ 0.13 & 0.945 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.999 & 0.005 & 0.999 & 0.998 & 0.899 & 0.896 $\pm$ 0.03 & 0.927 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.999 & 0.030 & 0.994 & 0.998 & 0.934 & 0.916 $\pm$ 0.01 & 0.934 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.006 & 0.999 & \textbf{1.000} & 0.919 & 0.887 $\pm$ 0.07 & 0.927 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.021 & 0.997 & \textbf{1.000} & 0.927 & 0.877 $\pm$ 0.13 & 0.949 \\
\lstmabbrev{} (\validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.979 & 0.939 $\pm$ 0.04 & 0.997 \\
\lstmabbrev{} (\validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.973 & 0.943 $\pm$ 0.02 & 0.989 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.980 & 0.942 $\pm$ 0.04 & 0.998 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.990 & 0.946 $\pm$ 0.04 & 0.995 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.999 & 0.952 $\pm$ 0.04 & 0.999 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.989 & 0.862 $\pm$ 0.18 & 0.997 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{1.000} & \textbf{0.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.913 $\pm$ 0.14 & \textbf{1.000} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{1.000} & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.991 & 0.963 $\pm$ 0.04 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.929 & 0.190 & 0.917 & 0.912 & 0.610 & 0.664 $\pm$ 0.14 & 0.869 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.920 & 0.294 & 0.885 & 0.897 & 0.573 & 0.640 $\pm$ 0.13 & 0.868 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.981 & 0.072 & 0.983 & 0.980 & 0.515 & 0.595 $\pm$ 0.13 & 0.854 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.935 & 0.238 & 0.909 & 0.922 & 0.869 & 0.701 $\pm$ 0.14 & 0.869 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.976 & 0.101 & 0.973 & 0.976 & 0.857 & 0.591 $\pm$ 0.14 & 0.868 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.928 & 0.255 & 0.906 & 0.914 & 0.545 & 0.684 $\pm$ 0.14 & 0.869 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.981 & 0.059 & 0.985 & 0.979 & 0.515 & 0.571 $\pm$ 0.11 & 0.868 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.950 & 0.246 & 0.914 & 0.939 & 0.870 & 0.608 $\pm$ 0.13 & 0.870 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.926 & 0.229 & 0.923 & 0.919 & 0.928 & 0.834 $\pm$ 0.12 & 0.929 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.943 & 0.187 & 0.940 & 0.944 & 0.933 & 0.783 $\pm$ 0.17 & 0.933 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.985 & 0.070 & 0.986 & 0.983 & 0.520 & 0.691 $\pm$ 0.18 & 0.930 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.925 & 0.211 & 0.927 & 0.919 & 0.930 & 0.817 $\pm$ 0.12 & 0.930 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.986 & 0.073 & 0.986 & 0.989 & 0.520 & 0.838 $\pm$ 0.16 & 0.930 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.930 & 0.208 & 0.931 & 0.919 & 0.927 & \textbf{0.854} $\pm$ 0.12 & 0.930 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.988 & 0.050 & \textbf{0.991} & 0.990 & 0.523 & 0.762 $\pm$ 0.20 & 0.930 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.935 & 0.206 & 0.934 & 0.937 & 0.932 & 0.852 $\pm$ 0.11 & 0.932 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.989 & 0.047 & \textbf{0.991} & \textbf{0.993} & \textbf{0.987} & 0.746 $\pm$ 0.17 & \textbf{0.987} \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.956 & 0.189 & 0.936 & 0.951 & 0.876 & 0.784 $\pm$ 0.07 & 0.885 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.987 & 0.045 & \textbf{0.991} & 0.992 & 0.551 & 0.568 $\pm$ 0.09 & 0.818 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.989 & 0.069 & 0.986 & 0.990 & 0.540 & 0.674 $\pm$ 0.14 & 0.906 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.987 & 0.051 & 0.988 & 0.992 & 0.664 & 0.669 $\pm$ 0.14 & 0.922 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.989 & 0.063 & 0.986 & \textbf{0.993} & 0.750 & 0.674 $\pm$ 0.10 & 0.799 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.989} & \textbf{0.043} & \textbf{0.991} & \textbf{0.993} & 0.602 & 0.528 $\pm$ 0.03 & 0.602 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.988 & 0.066 & 0.985 & \textbf{0.993} & 0.541 & 0.620 $\pm$ 0.13 & 0.896 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.969 & 0.116 & 0.969 & 0.967 & 0.552 & 0.604 $\pm$ 0.11 & 0.847 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.876 & 0.316 & 0.879 & 0.877 & 0.616 & 0.693 $\pm$ 0.08 & 0.758 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.969 & 0.117 & 0.969 & 0.967 & 0.534 & 0.577 $\pm$ 0.08 & 0.740 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.960 & 0.197 & 0.943 & 0.953 & 0.870 & 0.689 $\pm$ 0.13 & 0.870 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.995 & 0.032 & 0.992 & 0.991 & 0.541 & 0.641 $\pm$ 0.12 & 0.827 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.969 & 0.176 & 0.944 & 0.967 & 0.868 & 0.647 $\pm$ 0.12 & 0.868 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.993 & 0.027 & 0.995 & \textbf{0.994} & 0.539 & 0.580 $\pm$ 0.10 & 0.859 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.966 & 0.170 & 0.941 & 0.962 & 0.853 & 0.665 $\pm$ 0.09 & 0.853 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.968 & 0.119 & 0.969 & 0.965 & 0.603 & 0.693 $\pm$ 0.17 & 0.947 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.960 & 0.131 & 0.965 & 0.961 & 0.594 & 0.761 $\pm$ 0.15 & 0.947 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.969 & 0.119 & 0.969 & 0.967 & 0.535 & 0.662 $\pm$ 0.14 & 0.911 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.959 & 0.130 & 0.965 & 0.960 & 0.948 & \textbf{0.793} $\pm$ 0.11 & 0.948 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.967 & 0.124 & 0.969 & 0.965 & 0.544 & 0.699 $\pm$ 0.18 & 0.948 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.968 & 0.102 & 0.975 & 0.966 & 0.643 & 0.612 $\pm$ 0.12 & 0.947 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.968 & 0.119 & 0.969 & 0.967 & 0.538 & 0.651 $\pm$ 0.17 & 0.947 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.955 & 0.136 & 0.963 & 0.958 & 0.947 & 0.660 $\pm$ 0.14 & 0.947 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.969 & 0.116 & 0.969 & 0.967 & \textbf{0.954} & 0.744 $\pm$ 0.17 & \textbf{0.963} \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.952 & 0.163 & 0.950 & 0.946 & 0.574 & 0.755 $\pm$ 0.13 & 0.859 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & \textbf{0.999} & \textbf{0.001} & \textbf{1.000} & 0.992 & 0.584 & 0.552 $\pm$ 0.05 & 0.679 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.969 & 0.103 & 0.975 & 0.967 & 0.596 & 0.681 $\pm$ 0.16 & 0.947 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.969 & 0.117 & 0.969 & 0.967 & 0.561 & 0.653 $\pm$ 0.12 & 0.845 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.969 & 0.107 & 0.975 & 0.967 & 0.578 & 0.623 $\pm$ 0.10 & 0.852 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.969 & 0.116 & 0.969 & 0.967 & 0.617 & 0.624 $\pm$ 0.11 & 0.946 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.981 & 0.073 & 0.981 & 0.980 & 0.593 & 0.585 $\pm$ 0.05 & 0.674 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.970 & 0.099 & 0.971 & 0.969 & 0.552 & 0.584 $\pm$ 0.03 & 0.632 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.818 & 0.454 & 0.774 & 0.839 & 0.583 & 0.600 $\pm$ 0.04 & 0.631 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.955 & 0.147 & 0.952 & 0.958 & 0.563 & 0.552 $\pm$ 0.04 & 0.617 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.695 & 0.558 & 0.674 & 0.677 & 0.559 & 0.544 $\pm$ 0.04 & 0.623 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.963 & 0.112 & 0.965 & 0.949 & 0.541 & 0.557 $\pm$ 0.02 & 0.612 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.868 & 0.456 & 0.779 & 0.846 & 0.547 & 0.578 $\pm$ 0.04 & 0.630 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.959 & 0.127 & 0.957 & 0.940 & 0.540 & 0.539 $\pm$ 0.03 & 0.578 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.752 & 0.529 & 0.726 & 0.748 & 0.607 & 0.589 $\pm$ 0.04 & 0.630 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.975 & 0.094 & 0.974 & 0.977 & 0.670 & 0.708 $\pm$ 0.09 & 0.763 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.970 & 0.139 & 0.965 & 0.962 & 0.726 & 0.736 $\pm$ 0.05 & 0.763 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.973 & \textbf{0.020} & 0.982 & \textbf{0.998} & 0.622 & 0.715 $\pm$ 0.05 & 0.763 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.981 & 0.097 & 0.982 & 0.984 & 0.748 & 0.721 $\pm$ 0.05 & 0.763 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.976 & 0.097 & 0.971 & 0.968 & 0.682 & 0.716 $\pm$ 0.08 & 0.766 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.974 & 0.158 & 0.957 & 0.963 & 0.665 & 0.744 $\pm$ 0.05 & 0.813 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.961 & 0.061 & 0.973 & 0.984 & 0.636 & 0.712 $\pm$ 0.07 & 0.763 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.971 & 0.150 & 0.954 & 0.961 & 0.765 & 0.744 $\pm$ 0.04 & 0.765 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.963 & 0.150 & 0.954 & 0.944 & 0.610 & 0.685 $\pm$ 0.09 & 0.763 \\
\lstmabbrev{} (\validationlongabbrev{}) & \textbf{0.989} & 0.056 & \textbf{0.988} & 0.987 & 0.746 & 0.717 $\pm$ 0.08 & 0.763 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.786 & 0.440 & 0.774 & 0.751 & 0.763 & 0.711 $\pm$ 0.10 & 0.763 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.786 & 0.444 & 0.782 & 0.751 & 0.763 & 0.711 $\pm$ 0.10 & 0.763 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.966 & 0.145 & 0.953 & 0.934 & 0.743 & \textbf{0.761} $\pm$ 0.01 & 0.763 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.987 & 0.068 & 0.982 & 0.985 & \textbf{0.838} & 0.731 $\pm$ 0.12 & \textbf{0.884} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.786 & 0.441 & 0.774 & 0.751 & 0.763 & 0.711 $\pm$ 0.10 & 0.763 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.786 & 0.444 & 0.782 & 0.751 & 0.763 & 0.711 $\pm$ 0.10 & 0.763 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.970 & 0.113 & 0.970 & 0.977 & 0.548 & 0.565 $\pm$ 0.04 & 0.639 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.859 & 0.327 & 0.866 & 0.872 & 0.795 & 0.698 $\pm$ 0.07 & 0.795 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.970 & 0.114 & 0.970 & 0.977 & 0.542 & 0.614 $\pm$ 0.10 & 0.846 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.949 & 0.206 & 0.937 & 0.955 & 0.625 & 0.646 $\pm$ 0.08 & 0.785 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.991 & 0.035 & \textbf{0.992} & 0.991 & 0.588 & 0.627 $\pm$ 0.11 & 0.872 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.950 & 0.213 & 0.922 & 0.950 & 0.843 & 0.693 $\pm$ 0.14 & 0.856 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.990 & \textbf{0.025} & 0.991 & 0.992 & 0.550 & 0.573 $\pm$ 0.08 & 0.827 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.963 & 0.226 & 0.944 & 0.970 & 0.573 & 0.612 $\pm$ 0.08 & 0.775 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.970 & 0.118 & 0.970 & 0.977 & 0.602 & 0.723 $\pm$ 0.15 & 0.920 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.958 & 0.134 & 0.964 & 0.965 & 0.946 & 0.710 $\pm$ 0.14 & 0.946 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.970 & 0.115 & 0.970 & 0.977 & 0.545 & 0.756 $\pm$ 0.15 & 0.945 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.959 & 0.135 & 0.965 & 0.969 & 0.595 & 0.730 $\pm$ 0.15 & 0.945 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.970 & 0.115 & 0.970 & 0.977 & 0.677 & 0.755 $\pm$ 0.14 & 0.908 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.960 & 0.133 & 0.965 & 0.967 & \textbf{0.946} & \textbf{0.757} $\pm$ 0.13 & 0.946 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.970 & 0.117 & 0.970 & 0.976 & 0.598 & 0.730 $\pm$ 0.15 & 0.946 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.961 & 0.127 & 0.966 & 0.968 & 0.591 & 0.728 $\pm$ 0.14 & 0.945 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.970 & 0.113 & 0.970 & 0.977 & 0.564 & 0.691 $\pm$ 0.15 & 0.946 \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.970 & 0.099 & 0.976 & 0.977 & 0.649 & 0.717 $\pm$ 0.12 & 0.946 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.970 & 0.113 & 0.970 & 0.977 & 0.568 & 0.582 $\pm$ 0.07 & 0.781 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.970 & 0.098 & 0.976 & 0.977 & 0.596 & 0.656 $\pm$ 0.09 & 0.807 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.995} & 0.041 & 0.990 & \textbf{0.994} & 0.568 & 0.609 $\pm$ 0.12 & \textbf{0.962} \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.970 & 0.098 & 0.976 & 0.977 & 0.721 & 0.664 $\pm$ 0.11 & 0.923 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.970 & 0.113 & 0.970 & 0.977 & 0.631 & 0.604 $\pm$ 0.09 & 0.849 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.970 & 0.098 & 0.976 & 0.977 & 0.657 & 0.600 $\pm$ 0.07 & 0.760 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.938 & 0.200 & 0.933 & 0.949 & 0.614 & 0.650 $\pm$ 0.09 & 0.781 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.856 & 0.316 & 0.876 & 0.874 & 0.857 & 0.709 $\pm$ 0.10 & 0.857 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.880 & 0.311 & 0.871 & 0.890 & 0.638 & 0.608 $\pm$ 0.05 & 0.687 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.856 & 0.315 & 0.876 & 0.874 & 0.782 & 0.699 $\pm$ 0.09 & 0.796 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.953 & 0.169 & 0.943 & 0.952 & 0.720 & 0.637 $\pm$ 0.10 & 0.857 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.860 & 0.317 & 0.875 & 0.874 & 0.777 & 0.651 $\pm$ 0.07 & 0.777 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.955 & 0.166 & 0.948 & 0.956 & 0.696 & 0.661 $\pm$ 0.08 & 0.760 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.864 & 0.315 & 0.880 & 0.874 & 0.858 & 0.728 $\pm$ 0.11 & 0.858 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.946 & 0.176 & 0.944 & 0.949 & 0.919 & 0.824 $\pm$ 0.10 & 0.944 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.951 & 0.163 & 0.953 & 0.957 & 0.783 & 0.815 $\pm$ 0.07 & 0.937 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.951 & 0.178 & 0.946 & 0.957 & 0.945 & 0.789 $\pm$ 0.10 & 0.945 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.951 & 0.163 & 0.953 & 0.957 & 0.945 & 0.860 $\pm$ 0.07 & 0.945 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.959 & 0.162 & 0.952 & 0.959 & \textbf{0.946} & 0.804 $\pm$ 0.14 & \textbf{0.946} \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & \textbf{0.982} & \textbf{0.116} & \textbf{0.967} & \textbf{0.970} & 0.942 & \textbf{0.879} $\pm$ 0.10 & 0.945 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.950 & 0.179 & 0.946 & 0.957 & 0.945 & 0.790 $\pm$ 0.13 & 0.945 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.951 & 0.162 & 0.954 & 0.957 & 0.696 & 0.813 $\pm$ 0.15 & 0.946 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.951 & 0.178 & 0.946 & 0.957 & 0.926 & 0.852 $\pm$ 0.07 & 0.945 \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.951 & 0.162 & 0.953 & 0.957 & 0.922 & 0.794 $\pm$ 0.07 & 0.922 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.951 & 0.179 & 0.946 & 0.957 & 0.945 & 0.795 $\pm$ 0.15 & 0.945 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.951 & 0.161 & 0.953 & 0.957 & 0.771 & 0.769 $\pm$ 0.12 & 0.945 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.958 & 0.163 & 0.951 & 0.957 & 0.946 & 0.821 $\pm$ 0.15 & 0.946 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.951 & 0.162 & 0.953 & 0.957 & 0.913 & 0.784 $\pm$ 0.13 & 0.945 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.954 & 0.174 & 0.947 & 0.957 & 0.940 & 0.770 $\pm$ 0.18 & 0.945 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.951 & 0.162 & 0.953 & 0.957 & 0.904 & 0.749 $\pm$ 0.15 & 0.904 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.966 & 0.122 & 0.968 & 0.966 & 0.537 & 0.592 $\pm$ 0.11 & 0.851 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.835 & 0.345 & 0.853 & 0.849 & 0.850 & 0.730 $\pm$ 0.09 & 0.850 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.969 & 0.116 & 0.969 & 0.968 & 0.536 & 0.559 $\pm$ 0.07 & 0.754 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.958 & 0.207 & 0.924 & 0.959 & 0.561 & 0.613 $\pm$ 0.09 & 0.763 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.993 & 0.048 & 0.991 & 0.993 & 0.545 & 0.537 $\pm$ 0.00 & 0.545 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.941 & 0.236 & 0.919 & 0.944 & 0.861 & 0.724 $\pm$ 0.11 & 0.861 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.995 & 0.043 & 0.991 & \textbf{0.998} & 0.538 & 0.579 $\pm$ 0.08 & 0.799 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.955 & 0.182 & 0.937 & 0.952 & 0.864 & 0.693 $\pm$ 0.11 & 0.864 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.966 & 0.119 & 0.968 & 0.966 & 0.544 & 0.793 $\pm$ 0.15 & 0.948 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.957 & 0.137 & 0.962 & 0.959 & 0.948 & \textbf{0.795} $\pm$ 0.12 & 0.948 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.968 & 0.119 & 0.969 & 0.968 & 0.542 & 0.708 $\pm$ 0.14 & 0.948 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.959 & 0.137 & 0.963 & 0.959 & 0.948 & 0.766 $\pm$ 0.15 & 0.948 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.959 & 0.138 & 0.963 & 0.959 & 0.948 & 0.789 $\pm$ 0.18 & 0.948 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.967 & 0.116 & 0.972 & 0.967 & 0.594 & 0.712 $\pm$ 0.15 & 0.948 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.969 & 0.117 & 0.969 & 0.968 & 0.536 & 0.575 $\pm$ 0.08 & 0.777 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.957 & 0.138 & 0.961 & 0.959 & 0.669 & 0.758 $\pm$ 0.14 & 0.947 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.969 & 0.116 & 0.969 & 0.968 & 0.572 & 0.668 $\pm$ 0.14 & 0.921 \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.969 & 0.102 & 0.974 & 0.968 & 0.838 & 0.718 $\pm$ 0.15 & 0.914 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.969 & 0.115 & 0.969 & 0.968 & 0.617 & 0.612 $\pm$ 0.10 & 0.857 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.969 & 0.103 & 0.974 & 0.968 & 0.701 & 0.687 $\pm$ 0.10 & 0.853 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.997} & \textbf{0.014} & \textbf{0.997} & 0.997 & 0.575 & 0.595 $\pm$ 0.13 & 0.936 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.969 & 0.104 & 0.974 & 0.968 & 0.611 & 0.673 $\pm$ 0.12 & 0.906 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.997 & 0.027 & 0.995 & 0.993 & 0.565 & 0.597 $\pm$ 0.09 & 0.848 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.969 & 0.103 & 0.974 & 0.968 & \textbf{0.964} & 0.696 $\pm$ 0.13 & \textbf{0.964} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.925 & 0.235 & 0.919 & 0.922 & 0.673 & 0.643 $\pm$ 0.13 & 0.913 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.915 & 0.262 & 0.902 & 0.915 & 0.645 & 0.654 $\pm$ 0.09 & 0.778 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.974 & 0.107 & 0.963 & 0.962 & 0.562 & 0.602 $\pm$ 0.10 & 0.913 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.933 & 0.228 & 0.917 & 0.925 & 0.744 & 0.713 $\pm$ 0.09 & 0.876 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.976 & 0.084 & 0.977 & 0.968 & 0.632 & 0.629 $\pm$ 0.13 & 0.914 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.924 & 0.248 & 0.910 & 0.924 & 0.831 & 0.692 $\pm$ 0.10 & 0.831 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.975 & 0.094 & 0.968 & 0.966 & 0.577 & 0.615 $\pm$ 0.11 & 0.896 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.967 & 0.154 & 0.944 & 0.960 & 0.850 & 0.684 $\pm$ 0.11 & 0.854 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.924 & 0.227 & 0.922 & 0.921 & 0.549 & 0.719 $\pm$ 0.10 & 0.879 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.927 & 0.236 & 0.915 & 0.924 & 0.598 & \textbf{0.813} $\pm$ 0.08 & 0.878 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.943 & 0.194 & 0.931 & 0.940 & 0.566 & 0.718 $\pm$ 0.15 & 0.893 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.929 & 0.235 & 0.916 & 0.925 & 0.822 & 0.703 $\pm$ 0.14 & 0.914 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.988 & 0.085 & 0.979 & 0.981 & 0.604 & 0.743 $\pm$ 0.12 & 0.915 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.930 & 0.226 & 0.914 & 0.928 & 0.731 & 0.790 $\pm$ 0.12 & 0.915 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.978 & 0.094 & 0.974 & 0.968 & 0.604 & 0.675 $\pm$ 0.10 & 0.898 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.939 & 0.214 & 0.923 & 0.934 & 0.903 & 0.762 $\pm$ 0.12 & 0.914 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.929 & 0.220 & 0.925 & 0.925 & 0.595 & 0.745 $\pm$ 0.12 & \textbf{0.916} \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.929 & 0.233 & 0.916 & 0.925 & 0.651 & 0.783 $\pm$ 0.09 & 0.915 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.989 & 0.081 & 0.979 & 0.969 & 0.685 & 0.702 $\pm$ 0.12 & 0.914 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.951 & 0.210 & 0.923 & 0.952 & 0.692 & 0.780 $\pm$ 0.09 & 0.915 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.988 & 0.083 & \textbf{0.981} & 0.976 & 0.648 & 0.709 $\pm$ 0.13 & 0.902 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.929 & 0.233 & 0.916 & 0.925 & \textbf{0.916} & 0.750 $\pm$ 0.14 & \textbf{0.916} \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.992} & \textbf{0.074} & \textbf{0.981} & \textbf{0.982} & 0.581 & 0.715 $\pm$ 0.12 & 0.866 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.986 & 0.115 & 0.966 & 0.978 & 0.820 & 0.786 $\pm$ 0.11 & \textbf{0.916} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.959 & 0.118 & 0.958 & 0.952 & 0.563 & 0.616 $\pm$ 0.12 & 0.889 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.933 & 0.216 & 0.916 & 0.928 & 0.720 & 0.705 $\pm$ 0.09 & 0.821 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.973 & 0.082 & 0.974 & 0.968 & 0.627 & 0.573 $\pm$ 0.03 & 0.627 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.932 & 0.255 & 0.899 & 0.931 & 0.582 & 0.688 $\pm$ 0.10 & 0.807 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.975 & 0.071 & 0.977 & 0.958 & 0.760 & 0.700 $\pm$ 0.11 & 0.922 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.952 & 0.165 & 0.941 & 0.949 & 0.723 & 0.703 $\pm$ 0.11 & \textbf{0.923} \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.983 & 0.054 & 0.979 & 0.970 & 0.617 & 0.642 $\pm$ 0.12 & 0.884 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.972 & 0.169 & 0.933 & 0.961 & 0.615 & 0.637 $\pm$ 0.07 & 0.787 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.937 & 0.168 & 0.944 & 0.930 & 0.606 & 0.745 $\pm$ 0.13 & 0.919 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.936 & 0.194 & 0.934 & 0.931 & 0.889 & \textbf{0.801} $\pm$ 0.07 & 0.893 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.980 & 0.063 & 0.980 & 0.969 & 0.604 & 0.672 $\pm$ 0.13 & 0.897 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.936 & 0.192 & 0.934 & 0.931 & 0.597 & 0.736 $\pm$ 0.12 & 0.919 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.963 & 0.122 & 0.958 & 0.955 & 0.559 & 0.684 $\pm$ 0.14 & 0.919 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.935 & 0.195 & 0.934 & 0.931 & 0.645 & 0.750 $\pm$ 0.14 & 0.919 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.982 & 0.060 & 0.978 & 0.973 & 0.610 & 0.714 $\pm$ 0.15 & 0.919 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.956 & 0.190 & 0.937 & 0.945 & \textbf{0.910} & 0.784 $\pm$ 0.10 & 0.916 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.946 & 0.145 & 0.951 & 0.939 & 0.616 & 0.734 $\pm$ 0.10 & 0.902 \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.937 & 0.189 & 0.933 & 0.933 & 0.774 & 0.712 $\pm$ 0.06 & 0.792 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.995 & \textbf{0.019} & \textbf{0.994} & 0.983 & 0.610 & 0.664 $\pm$ 0.10 & 0.898 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.961 & 0.155 & 0.943 & 0.952 & 0.876 & 0.759 $\pm$ 0.12 & 0.897 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.992 & 0.046 & 0.987 & 0.980 & 0.652 & 0.779 $\pm$ 0.12 & 0.919 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.961 & 0.165 & 0.942 & 0.966 & 0.890 & 0.784 $\pm$ 0.11 & 0.915 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.997} & 0.031 & \textbf{0.994} & \textbf{0.986} & 0.639 & 0.638 $\pm$ 0.07 & 0.756 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.971 & 0.123 & 0.953 & 0.966 & 0.771 & 0.688 $\pm$ 0.10 & 0.915 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.956 & 0.130 & 0.954 & 0.948 & 0.718 & 0.673 $\pm$ 0.10 & 0.828 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.937 & 0.254 & 0.898 & 0.926 & 0.629 & 0.705 $\pm$ 0.10 & 0.860 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.971 & 0.100 & 0.964 & 0.960 & 0.629 & 0.623 $\pm$ 0.10 & 0.885 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.911 & 0.264 & 0.887 & 0.906 & 0.629 & 0.648 $\pm$ 0.09 & 0.782 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.973 & 0.101 & 0.967 & 0.967 & 0.578 & 0.631 $\pm$ 0.11 & 0.852 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.953 & 0.205 & 0.919 & 0.947 & 0.645 & 0.639 $\pm$ 0.06 & 0.739 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.970 & 0.094 & 0.968 & 0.963 & 0.592 & 0.648 $\pm$ 0.11 & 0.856 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.960 & 0.177 & 0.932 & 0.952 & 0.811 & 0.695 $\pm$ 0.11 & 0.846 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.892 & 0.280 & 0.897 & 0.884 & \textbf{0.887} & 0.784 $\pm$ 0.12 & 0.887 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.892 & 0.306 & 0.878 & 0.884 & 0.773 & 0.699 $\pm$ 0.13 & 0.887 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.976 & 0.110 & 0.965 & 0.975 & 0.647 & 0.681 $\pm$ 0.15 & 0.882 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.911 & 0.281 & 0.893 & 0.898 & 0.806 & 0.776 $\pm$ 0.09 & 0.878 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.982 & 0.099 & 0.976 & 0.982 & 0.636 & 0.720 $\pm$ 0.15 & 0.887 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.894 & 0.301 & 0.874 & 0.884 & 0.709 & 0.767 $\pm$ 0.08 & 0.887 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.987 & 0.080 & 0.979 & 0.983 & 0.644 & 0.638 $\pm$ 0.10 & 0.887 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.917 & 0.283 & 0.888 & 0.910 & 0.816 & 0.715 $\pm$ 0.14 & \textbf{0.887} \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.892 & 0.278 & 0.897 & 0.884 & 0.853 & \textbf{0.836} $\pm$ 0.07 & 0.887 \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.892 & 0.307 & 0.878 & 0.883 & \textbf{0.887} & 0.799 $\pm$ 0.07 & 0.887 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.995 & 0.043 & 0.989 & 0.989 & 0.658 & 0.653 $\pm$ 0.15 & 0.887 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.985 & 0.123 & 0.959 & 0.982 & 0.610 & 0.697 $\pm$ 0.13 & 0.887 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.986 & 0.076 & 0.976 & 0.978 & 0.576 & 0.795 $\pm$ 0.10 & 0.887 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.915 & 0.293 & 0.869 & 0.914 & 0.729 & 0.830 $\pm$ 0.07 & 0.887 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & \textbf{0.995} & \textbf{0.036} & \textbf{0.991} & \textbf{0.994} & 0.659 & 0.614 $\pm$ 0.08 & 0.831 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.984 & 0.140 & 0.944 & 0.981 & 0.613 & 0.679 $\pm$ 0.11 & 0.887 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & Train & Val.\ CE $\downarrow$ & Val. & S.\ Test & L.\ Test & L.\ Test (Mean) & L.\ Test (Max) \\
\midrule
\transformerabbrev{} (\validationshortabbrev{}) & 0.974 & 0.107 & 0.973 & 0.963 & 0.569 & 0.629 $\pm$ 0.08 & 0.764 \\
\transformerabbrev{} (\validationlongabbrev{}) & 0.821 & 0.417 & 0.806 & 0.824 & 0.670 & 0.727 $\pm$ 0.03 & 0.756 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.986 & 0.029 & 0.989 & 0.977 & 0.556 & 0.590 $\pm$ 0.10 & 0.858 \\
\transformerabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.988 & 0.094 & 0.973 & 0.975 & 0.837 & 0.706 $\pm$ 0.11 & 0.880 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.976 & 0.077 & 0.978 & 0.977 & 0.891 & 0.616 $\pm$ 0.12 & 0.891 \\
\transformerabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.945 & 0.200 & 0.920 & 0.936 & 0.878 & 0.709 $\pm$ 0.13 & 0.884 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.997 & 0.008 & 0.999 & 0.992 & 0.553 & 0.603 $\pm$ 0.10 & 0.874 \\
\transformerabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.960 & 0.168 & 0.947 & 0.948 & 0.579 & 0.572 $\pm$ 0.02 & 0.629 \\
\rnnabbrev{} (\validationshortabbrev{}) & 0.967 & 0.132 & 0.966 & 0.953 & 0.911 & 0.766 $\pm$ 0.09 & 0.911 \\
\rnnabbrev{} (\validationlongabbrev{}) & 0.945 & 0.181 & 0.942 & 0.929 & 0.757 & 0.769 $\pm$ 0.14 & 0.897 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.990 & 0.063 & 0.984 & 0.977 & 0.575 & 0.647 $\pm$ 0.12 & 0.880 \\
\rnnabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & 0.960 & 0.128 & 0.965 & 0.953 & 0.630 & 0.706 $\pm$ 0.10 & 0.908 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.965 & 0.138 & 0.964 & 0.957 & 0.924 & 0.778 $\pm$ 0.13 & 0.924 \\
\rnnabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.962 & 0.126 & 0.966 & 0.954 & \textbf{0.957} & 0.771 $\pm$ 0.15 & 0.957 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.962 & 0.142 & 0.962 & 0.950 & 0.930 & \textbf{0.836} $\pm$ 0.09 & 0.951 \\
\rnnabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.960 & 0.129 & 0.965 & 0.953 & 0.613 & 0.690 $\pm$ 0.09 & 0.869 \\
\lstmabbrev{} (\validationshortabbrev{}) & 0.969 & 0.095 & 0.966 & 0.966 & 0.546 & 0.688 $\pm$ 0.13 & \textbf{0.967} \\
\lstmabbrev{} (\validationlongabbrev{}) & 0.971 & 0.109 & 0.970 & 0.956 & 0.813 & 0.700 $\pm$ 0.09 & 0.813 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationshortabbrev{}) & 0.998 & 0.013 & 0.997 & 0.991 & 0.592 & 0.645 $\pm$ 0.10 & 0.774 \\
\lstmabbrev{} (+\languagemodelingabbrev{}, \validationlongabbrev{}) & \textbf{0.999} & \textbf{0.003} & \textbf{1.000} & \textbf{0.998} & 0.605 & 0.621 $\pm$ 0.10 & 0.769 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.996 & 0.015 & 0.998 & 0.992 & 0.576 & 0.572 $\pm$ 0.04 & 0.664 \\
\lstmabbrev{} (+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.979 & 0.087 & 0.980 & 0.968 & 0.592 & 0.588 $\pm$ 0.04 & 0.671 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationshortabbrev{}) & 0.992 & 0.039 & 0.991 & 0.984 & 0.569 & 0.554 $\pm$ 0.03 & 0.597 \\
\lstmabbrev{} (+\languagemodelingabbrev{}+\nextsymbolsabbrev{}, \validationlongabbrev{}) & 0.989 & 0.075 & 0.982 & 0.981 & 0.594 & 0.640 $\pm$ 0.09 & 0.835 \\
\bottomrule
\end{tabular}

==> figures/cross-entropy-vs-length/binary-addition/binary-addition-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagebinaryaddition{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/binary-addition/binary-addition-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    xlabel={Input Length},
    xmin=0,
    ylabel={Cross-Entropy $\leftarrow$},
    title={\languagebinarymultiplication{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/binary-multiplication/binary-multiplication-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagebucketsort{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/bucket-sort/bucket-sort-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagecomputesqrt{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    ytick={0, 1},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/compute-sqrt/compute-sqrt-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    ylabel={Cross-Entropy $\leftarrow$},
    title={\languagecyclenavigation{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/cycle-navigation/cycle-navigation-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagedycktwothree{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/dyck-2-3/dyck-2-3-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/even-pairs/even-pairs-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    ylabel={Cross-Entropy $\leftarrow$},
    title={\languageevenpairs{}},
    ymin=0,
    ymax=1,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/even-pairs/even-pairs-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/first/first-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    ylabel={Cross-Entropy $\leftarrow$},
    title={\languagefirst{}},
    ymin=0,
    ymax=1,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/first/first-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/first/first-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/first/first-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/first/first-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/first/first-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/first/first-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/first/first-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/first/first-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/first/first-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=3,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{blue}
\addlegendentry{Transformer}
\addlegendimage{green}
\addlegendentry{LSTM}
\addlegendimage{red}
\addlegendentry{RNN}
\end{axis}
\end{tikzpicture}

==> figures/cross-entropy-vs-length/majority/majority-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagemajority{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/majority/majority-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/majority/majority-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/majority/majority-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/majority/majority-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/majority/majority-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/majority/majority-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/majority/majority-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/majority/majority-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/majority/majority-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/marked-copy/marked-copy-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagemarkedcopy{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/marked-copy/marked-copy-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    ylabel={Cross-Entropy $\leftarrow$},
    title={\languagemarkedreversal{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/marked-reversal/marked-reversal-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    ylabel={Cross-Entropy $\leftarrow$},
    title={\languagemissingduplicatestring{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/missing-duplicate-string/missing-duplicate-string-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagemodulararithmeticsimple{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/modular-arithmetic-simple/modular-arithmetic-simple-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/odds-first/odds-first-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languageoddsfirst{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    ytick={0, 1},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/odds-first/odds-first-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/odds-first/odds-first-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/odds-first/odds-first-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/odds-first/odds-first-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/odds-first/odds-first-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/odds-first/odds-first-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/odds-first/odds-first-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/odds-first/odds-first-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/odds-first/odds-first-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/parity/parity-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languageparity{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/parity/parity-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/parity/parity-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/parity/parity-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/parity/parity-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/parity/parity-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/parity/parity-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/parity/parity-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/parity/parity-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/parity/parity-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/repeat-01/repeat-01-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagerepeatzeroone{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/repeat-01/repeat-01-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languagestackmanipulation{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/stack-manipulation/stack-manipulation-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test.tex <==
\begin{tikzpicture}
\def\threshold{0.6931471805599453}
\def\thresholdsmallval{40}
\def\thresholdlongval{80}
\begin{axis}[
    legend style={at={(1,1)}, anchor=north east, font=\tiny, opacity=0.6, text opacity=1, draw=gray},
    axis lines=left,
    % xlabel={Input Length},
    xmin=0,
    % ylabel={Cross-Entropy $\leftarrow$},
    title={\languageunmarkedreversal{}},
    ymin=0,
    enlarge y limits=0.1,
    xtick={0, 100, 200, 300, 400, 500},
    tick label style={font=\tiny}
]
    \addplot[
        name path=A-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-transformer.dat};     
    \addplot[
        name path=B-Tf,
        color=blue,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-transformer.dat};   
    \addplot[color=blue,
        opacity=0.2, forget plot] fill between [of=A-Tf and B-Tf];
    \addplot[
        color=blue
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-transformer.dat};
    \addplot[
        name path=A-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-lstm.dat};     
    \addplot[
        name path=B-LSTM,
        color=green,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-lstm.dat};   
    \addplot[color=green,
        opacity=0.2, forget plot] fill between [of=A-LSTM and B-LSTM];
    \addplot[
        color=green
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-lstm.dat};
    \addplot[
        name path=A-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=2] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-rnn.dat};     
    \addplot[
        name path=B-RNN,
        color=red,
        opacity=0.2,
        forget plot
    ] table[x index=0, y index=3] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-rnn.dat};   
    \addplot[color=red,
        opacity=0.2, forget plot] fill between [of=A-RNN and B-RNN];
    \addplot[
        color=red
    ] table[x index=0, y index=1] {figures/cross-entropy-vs-length/unmarked-reversal/unmarked-reversal-test-rnn.dat};
    \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
    \draw[dashed] (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdsmallval, \pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed] (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\thresholdlongval, \pgfkeysvalueof{/pgfplots/ymax});
    \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {\small $\uparrow$ Incorrect};
\end{axis}
\end{tikzpicture}


==> figures/edit-distance/dyck-2-3.tex <==
\begin{tikzpicture}
    \def\threshold{0.6931471805599453}
    \begin{axis}[
        axis lines=left,
        title={\languagedycktwothree{}},
        xlabel={Edit Distance},
        xmin=0,
        enlarge x limits=0.1,
        ymin=0,
        enlarge y limits=0.1,
    ]
        \addplot[
            mark=*,
            mark options={scale=0.5},
            only marks
        ] table {figures/edit-distance/dyck-2-3.dat};
        \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
        \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {$\uparrow$ Incorrect};
    \end{axis}
\end{tikzpicture}


==> figures/edit-distance/repeat-01.tex <==
\begin{tikzpicture}
    \def\threshold{0.6931471805599453}
    \begin{axis}[
        axis lines=left,
        title={\languagerepeatzeroone{}},
        xlabel={Edit Distance},
        xmin=0,
        enlarge x limits=0.1,
        ylabel={Cross-Entropy $\leftarrow$},
        ymin=0,
        enlarge y limits=0.1,
    ]
        \addplot[
            mark=*,
            mark options={scale=0.5},
            only marks
        ] table {figures/edit-distance/repeat-01.dat};
        \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, \threshold) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold);
        \node[above left] at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, \threshold) {$\uparrow$ Incorrect};
    \end{axis}
\end{tikzpicture}


==> figures/language-classes.tex <==
    \definecolor{regular}{HTML}{ffeeaa}
    \definecolor{dcf}{HTML}{ffccaa}
    \definecolor{cf}{HTML}{f7d2cf}
    \definecolor{cs}{HTML}{eed7f4}

    \newcommand{\classlabel}[1]{{\small\textbf{#1}}}

    \newcommand{\setfillcolor}[2]{%
        \ifthenelse{\equal{#2}{true}}{%
            \edef#1{black} % If true, set the fill to black
        }{%
            \edef#1{none} % If false, set the fill to none
        }%
    }

    \newcommand{\languageclassdiagram}[2][]{%
    \pgfkeys{
        /languageclassdiagram/.cd,
        evenpairs/.is choice,
        evenpairs/.default=false,
        evenpairs/true/.code={\def\evenpairsfill{black}},
        evenpairs/false/.code={\def\evenpairsfill{none}},
        repeatzeroone/.is choice,
        repeatzeroone/.default=false,
        repeatzeroone/true/.code={\def\repeatzeroonefill{black}},
        repeatzeroone/false/.code={\def\repeatzeroonefill{none}},
        parity/.is choice,
        parity/.default=false,
        parity/true/.code={\def\parityfill{black}},
        parity/false/.code={\def\parityfill{none}},
        cyclenavigation/.is choice,
        cyclenavigation/.default=false,
        cyclenavigation/true/.code={\def\cyclenavigationfill{black}},
        cyclenavigation/false/.code={\def\cyclenavigationfill{none}},
        modulararithmetic/.is choice,
        modulararithmetic/.default=false,
        modulararithmetic/true/.code={\def\modulararithmeticfill{black}},
        modulararithmetic/false/.code={\def\modulararithmeticfill{none}},
        dycktwothree/.is choice,
        dycktwothree/.default=false,
        dycktwothree/true/.code={\def\dycktwothreefill{black}},
        dycktwothree/false/.code={\def\dycktwothreefill{none}},
        first/.is choice,
        first/.default=false,
        first/true/.code={\def\firstfill{black}},
        first/false/.code={\def\firstfill{none}},
        majority/.is choice,
        majority/.default=false,
        majority/true/.code={\def\majorityfill{black}},
        majority/false/.code={\def\majorityfill{none}},
        #1 % Accept any additional arguments here
    }%
\begin{subfigure}[t]{0.2\textwidth}
    \centering
    \begin{tikzpicture}
    
        \def\texth{0.3}
        \def\dotsize{0.1}
        \def\pad{0.4}
        \def\boxspace{0.1}
        \def\cornerradius{0.25}
        \def\textoffset{0.05}
    
        \def\regularw{1}
        \pgfmathsetmacro{\dotspace}{(2*(\regularw-\pad))/3}
        \pgfmathsetmacro{\regularh}{\dotspace}
        \pgfmathsetmacro{\regulartopy}{\regularh+\texth}
    
        \pgfmathsetmacro{\dcfw}{\regularw+\boxspace}
        \pgfmathsetmacro{\dcfh}{\regularh+\boxspace}
        \pgfmathsetmacro{\dcftopy}{\regulartopy+\dotspace+\texth}
        \pgfmathsetmacro{\dcfdoty}{\regulartopy+\dotspace/2}
    
        \pgfmathsetmacro{\cfw}{\dcfw+\boxspace}
        \pgfmathsetmacro{\cfh}{\dcfh+\boxspace}
        \pgfmathsetmacro{\cftopy}{\dcftopy+\dotspace+\texth}
        \pgfmathsetmacro{\cfdoty}{\dcftopy+\dotspace/2}
    
        \pgfmathsetmacro{\csw}{\cfw+\boxspace}
        \pgfmathsetmacro{\csh}{\cfh+\boxspace}
        \pgfmathsetmacro{\cstopy}{\cftopy+2*\dotspace+\texth}
        \pgfmathsetmacro{\csdoty}{\cftopy+\dotspace}

        \draw[rounded corners=\cornerradius cm+3*\boxspace cm, thick, fill=cs] (-\csw,-\csh) rectangle (\csw,\cstopy);
        \node[anchor=north, yshift=\textoffset cm] at (0, \cstopy) {\classlabel{CS}};
        \draw[thick] (-\dotspace,\csdoty+0.5*\dotspace) circle (\dotsize);
        \draw[thick] (0,\csdoty+0.5*\dotspace) circle (\dotsize);
        \draw[thick] (\dotspace,\csdoty+0.5*\dotspace) circle (\dotsize);
        \draw[thick] (-1.5*\dotspace,\csdoty-0.5*\dotspace) circle (\dotsize);
        \draw[thick] (-0.5*\dotspace,\csdoty-0.5*\dotspace) circle (\dotsize);
        \draw[thick] (0.5*\dotspace,\csdoty-0.5*\dotspace) circle (\dotsize);
        \draw[thick] (1.5*\dotspace,\csdoty-0.5*\dotspace) circle (\dotsize);

        \draw[rounded corners=\cornerradius cm+2*\boxspace cm, thick, fill=cf] (-\cfw,-\cfh) rectangle (\cfw,\cftopy);
        \node[anchor=north, yshift=\textoffset cm] at (0, \cftopy) {\classlabel{CF}};
        \draw[thick] (0,\cfdoty) circle (\dotsize);

        \draw[rounded corners=\cornerradius cm+\boxspace cm, thick, fill=dcf] (-\dcfw,-\dcfh) rectangle (\dcfw,\dcftopy);
        \node[anchor=north, yshift=\textoffset cm] at (0, \dcftopy) {\classlabel{DCF}};
        \draw[thick, fill=\majorityfill] (-0.4,\dcfdoty) circle (\dotsize);
        \draw[thick] (0,\dcfdoty) circle (\dotsize);
        \draw[thick] (0.4,\dcfdoty) circle (\dotsize);

        \draw[rounded corners=\cornerradius cm, thick, fill=regular] (-\regularw,-\regularh) rectangle (\regularw,\regulartopy);
        \node[anchor=north, yshift=\textoffset cm] at (0, \regulartopy) {\classlabel{R}};
        \draw[thick, fill=\evenpairsfill] (-\dotspace,0.5*\dotspace) circle (\dotsize);
        \draw[thick, fill=\repeatzeroonefill] (0,0.5*\dotspace) circle (\dotsize);
        \draw[thick, fill=\parityfill] (\dotspace,0.5*\dotspace) circle (\dotsize);
        \draw[thick, fill=\cyclenavigationfill] (-1.5*\dotspace,-0.5*\dotspace) circle (\dotsize);
        \draw[thick, fill=\modulararithmeticfill] (-0.5*\dotspace,-0.5*\dotspace) circle (\dotsize);
        \draw[thick, fill=\dycktwothreefill] (0.5*\dotspace,-0.5*\dotspace) circle (\dotsize);
        \draw[thick, fill=\firstfill] (1.5*\dotspace,-0.5*\dotspace) circle (\dotsize);
    \end{tikzpicture}
    \subcaption{#2}
\end{subfigure}}

    \centering
    \languageclassdiagram[evenpairs=true, repeatzeroone=false, parity=false, cyclenavigation=false, modulararithmetic=false, dycktwothree=false, first=true, majority=false]{Transformer}
    \languageclassdiagram[evenpairs=true, repeatzeroone=true, parity=true, cyclenavigation=false, modulararithmetic=true, dycktwothree=true, first=true, majority=false]{Simple RNN}
    \languageclassdiagram[evenpairs=true, repeatzeroone=true, parity=true, cyclenavigation=false, modulararithmetic=true, dycktwothree=false, first=true, majority=true]{LSTM}

